Dynamic Logic of Communicating Hybrid Programs

This paper presents a dynamic logic $d\mathcal{L}_\text{CHP}$ for compositional deductive verification of communicating hybrid programs (CHPs). CHPs go beyond the traditional mixed discrete and continuous dynamics of hybrid systems by adding CSP-style operators for communication and parallelism. A compositional proof calculus is presented that modularly verifies CHPs including their parallel compositions from proofs of their subprograms by assumption-commitment reasoning in dynamic logic. Unlike Hoare-style assumption-commitments, $d\mathcal{L}_\text{CHP}$ supports intuitive symbolic execution via explicit recorder variables for communication primitives. Since $d\mathcal{L}_\text{CHP}$ is a conservative extension of differential dynamic logic $d\mathcal{L}$, it can be used soundly along with the $d\mathcal{L}$ proof calculus and $d\mathcal{L}$'s complete axiomatization for differential equation invariants.

==> convoy.tex <==
\begin{tikzpicture}[node distance= 2em]
    \coordinate (origin) at (0,0);
    \coordinate (coorigin) at ([shift={(-.3, -.4)}] origin);
    \coordinate (epsorigin) at ([shift={(0, -.4)}] origin);

    % axis

    \draw[black, ->] (coorigin) --++ (4, 0) node[right] {\small time};
    \draw[black, ->] (coorigin) --++ (0, 3) node[above] {\small position};

    % leader

    \node[disc] [above=1.25 of origin] (l-0) {};
    \node[disc] [above right=2 and 1 of origin] (l-0-1) {};
    \node[disc] [above right=2 and 1.66 of origin] (l-1) {};
    \node[disc] [above right=2 and 2 of origin] (l-2) {};
    \node[disc] [above right=2.6 and 2.5 of origin] (l-2-1) {};
    \node[ghost] [above right=2.75 and 3.66 of origin] (l-3) {};

    \node[ghost][above right=2 and 4 of origin] (l-g) {};

    % terminations

    \node[inner sep=0] (terminate-1) [below=.2cm of l-0-1] {\termination};
    \draw[comarrow] (l-0-1) -- (terminate-1);

    \node[inner sep=0] (terminate-2) [below=.2cm of l-2-1] {\termination};
    \draw[comarrow] (l-2-1) -- (terminate-2);

    % follower

    \node[disc] (f-0) at (origin) {};
    \node[disc] [above right=1.25 and 1.66 of origin] (f-1) {};
    \node[disc] [above right=1.35 and 2 of origin] (f-2) {};
    \node[ghost] [above right=1.75 and 3.33 of origin] (f-3) {};

    \node[ghost] [above right=3.15 and 3.5 of origin] (f-g) {};

    % leader lines

    \draw[black] (l-0) -- (l-0-1);
    \draw[black] (l-0-1) -- (l-1);
    \draw[black] (l-1) -- (l-2);
    \draw[black] (l-2) -- (l-2-1);
    \draw[black, name path=slow] (l-2-1) -- (l-3);

    % follower lines

    \draw[black] (f-0) -- (f-1);
    \draw[black] (f-1) -- (f-2);
    \draw[black] (f-2) -- (f-3);

    \draw[dotted, gray] (l-2) -- (l-g);
    \draw[badtrace, name path=bad] (f-2) -- (f-g);

    % communication

    \draw[comarrow] (l-0) -- (f-0);
    \draw[comarrow] (l-1) -- (f-1);
    \draw[comarrow] (l-2) -- (f-2);
    %\draw[comarrow] (l-3) -- (f-3);

    % collision

    \path[name intersections={of=slow and bad,by=crash}];
    \node[draw, lightgray, circle] (collision) at (crash) {};
    \node [above left=-.2 and -.1 of collision] {$\lightning$};

    % controller label

    %\node [below=0 of f-1] {\measurment};

    \node [below right=-.15 and -.1 of f-0] {{\scriptsize$\ctrlVelocity$} \!\success};
    \node [below=.1 of f-1] {\scriptsize$\ctrlDistance$ \!\measurment};
    \node [below right=-.15 and -.1 of f-2] {{\scriptsize$\ctrlVelocity$} \!\deny};
    %\node [below=0 of f-3] {\scriptsize$\ctrlDistance$};

    \node [above right=0 and .1 of l-0, rotate=90] {\scriptsize$\ctrlNotify$};
    \node [above right=0 and .1 of l-0-1, rotate=90] {\scriptsize$\ctrlNotify$};
    \node [above right=0 and .15 of l-1, rotate=90] {\scriptsize$\ctrlUpdate$};
    \node [above right=0 and .1 of l-2, rotate=90] {\scriptsize$\ctrlNotify$};
    \node [above right=0 and .1 of l-2-1, rotate=90] {\scriptsize$\ctrlNotify$};
    %\node [above right=0 and .15 of l-3, rotate=90] {\scriptsize$\ctrlUpdate$};

    % description

    \node [left=.3 of f-0] {$x_f$};
    \node [left=.3 of l-0] {$x_l$};

    % epsilontik 

    \draw[decoration={brace, mirror, raise=3pt}, decorate] (epsorigin) -- node[below=.5em] {$\epsilon$} ++(1.71,0);

    \draw[decoration={brace, mirror, raise=3pt}, decorate] ([shift={(1.71, 0)}] epsorigin) -- node[below=.5em] {$\epsilon$} ++(1.66, 0);

    \draw[dotted, gray] ([shift={(1.71, -.3)}] origin) -- (f-1.south);
    %\draw[dotted, gray] ([shift={(3.37, -.1)}] origin) -- (f-3.south);
    %\draw[dotted, gray] (f-3.north) -- (l-3.south);
    \draw[dotted, gray] ([shift={(3.37, -.3)}] origin) -- ([shift={(-.33, 0)}] l-3.north);

    % legende

    \coordinate (cont) at ([shift={(3.3, .6)}] coorigin);
    \node [right=0 of cont] {\scriptsize controller};
    \node[disc] [left=0 of cont] {};

    \coordinate (com) at ([shift={(0, -.3)}] cont);
    \node [right=0 of com] {\scriptsize comm.};
    \draw[comarrow] ([shift={(-.5, 0)}] com) -- (com);
\end{tikzpicture}


==> interaction.tex <==
\begin{tikzpicture}[node distance=.8cm]
    % upper CPS

    \node[disc]	(l-0) 						{};
    \node[disc] (l-1) [right= of l-0] 		{};	
    \node[disc] (l-2) [right= of l-1] 		{};
    \node[disc] (l-3) [right= .2cm of l-2] {};
    \node[disc] (l-4) [right= .2cm of l-3] {};
    \node		(l-5) [right= .2cm of l-4]		{};

    \node[inner sep=0] (terminate) [below=.4cm of l-3] {\termination};

    \draw[continuous] (l-0) -- (l-1); 
    \draw[continuous] (l-1) -- (l-2);
    \draw[continuous] (l-2) -- (l-3);
    \draw[continuous] (l-3) -- (l-4);
    \draw[continuous] (l-4) -- (l-5.center);

    % lower CPS

    \node		(f-0) 	[below= of l-0] 		{};
    \node[disc]	(f-0-1) [right= .3cm of f-0] 	{};
    \node[disc] (f-1) 	[right= .3cm of f-0-1] {};
    \node[disc] (f-2) 	[right= .2cm of f-1] 	{};
    \node[disc]	(f-3) 	[below= .85cm of l-4] 		{};
    \node[disc] (f-4) 	[right= .2cm of f-3] 		{};

    \draw[continuous] (f-0.center) -- (f-0-1);
    \draw[continuous] (f-0-1) -- (f-1);
    \draw[continuous] (f-1) -- (f-2);
    \draw[continuous] (f-2) -- (f-3);
    \draw[continuous] (f-3) -- (f-4);

    % CPS label

    \node	[left= .5em of l-0] 	{$\progtt{CPS}_1$};
    \node	[left= .5em of f-0] 	{$\progtt{CPS}_2$};

    % communication

    \draw[comarrow] (l-1) -- (f-1);
    \draw[comarrow] (f-2) -- (l-2);
    \draw[comarrow] (l-3) -- (terminate);
    \draw[noisy] (l-4) -- (f-3);
    
    % axis

    \coordinate	[below= .3cm of f-0] (axisstart);
    \coordinate [below= .34cm of f-4] (axisend);
    
    \draw[-stealth] ([shift={(.3, 0)}] axisstart) -- ([shift={(-.3, 0)}] axisend) node[right] {time};

    % coordinate system

    \coordinate [above right=.5 and .3 of l-1] (origin);

    \node[ellipse, draw, gray, minimum width=1.3cm, minimum height=.8cm] at ($(l-0)!0.5!(l-1)$) (e) {};

    \draw[gray] (e.north east) -- (origin);

    \draw[black, ->] (origin) -- +(0, .8) node[left, shift={(0,-.1)}] {\small state};
    \draw[black, ->] (origin) -- +(1.5, 0) node[right] {\small time};

    \node[disc, inner sep=.1em] [above right=.1 and .2 of origin] (d-0) {};
    \node[disc, inner sep=.1em] [above right=.6 and .2 of origin] (d-1) {};
    \node[disc, inner sep=.1em] [above right=.1 and 1.2 of origin] (d-2) {};
    \node[disc, inner sep=.1em] [above right=.4 and 1.2 of origin] (d-3) {};

    \draw[dotted, semithick] (d-0) -- (d-1);
    \draw[dotted, semithick] (d-2) -- (d-3);
    \draw[black] (d-1) to [bend right=30] (d-2);
\end{tikzpicture}
